On the Markov-Dyck shifts of vertex type

For a given finite directed graph $G$, there are two types of Markov-Dyck shifts, the Markov-Dyck shift $D_G^V$ of vertex type and the Markov-Dyck shift $D_G^E$ of edge type. It is shown that, if $G$ does not have multi-edges, the former is a finite-to-one factor of the latter, and they have the same topological entropy. An expression for the zeta function of a Markov-Dyck shift of vertex type is given. It is different from that of the Markov-Dyck shift of edge type.

==> winfig210.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 21.9100,  6.9000)( 16.5000,-24.0600)
% ELLIPSE 2 0 3 0
% 4 2092 2063 2170 2128 2170 2058 2170 2058
% 
\special{pn 8}%
\special{ar 2092 2064 78 66  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3762 2058 3841 2124 3841 2054 3841 2054
% 
\special{pn 8}%
\special{ar 3762 2058 80 66  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1832 2058 2014 2211 2003 2028 2056 2120
% 
\special{pn 8}%
\special{ar 1832 2058 182 154  0.3190696 6.0756891}%
% SARROW 2 0 3 1
% 2 2002 2112 2005 2106
% 
\special{pn 8}%
\special{pa 2002 2112}%
\special{pa 2006 2106}%
\special{fp}%
\special{sh 1}%
\special{pa 2006 2106}%
\special{pa 1958 2158}%
\special{pa 1982 2154}%
\special{pa 1994 2176}%
\special{pa 2006 2106}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2945 2128 2128 1850 2128 2124 3627 2120
% 
\special{pn 8}%
\special{ar 2946 2128 818 278  6.2480092 6.2831853}%
\special{ar 2946 2128 818 278  0.0000000 3.1562795}%
% SARROW 2 0 3 1
% 2 3762 2122 3762 2118
% 
\special{pn 8}%
\special{pa 3762 2122}%
\special{pa 3762 2118}%
\special{fp}%
\special{sh 1}%
\special{pa 3762 2118}%
\special{pa 3742 2186}%
\special{pa 3762 2172}%
\special{pa 3782 2186}%
\special{pa 3762 2118}%
\special{fp}%
% SPLINE 2 0 3 0
% 42 2133 2006 2133 1984 2139 1962 2150 1940 2166 1918 2187 1896 2212 1876 2242 1857 2276 1838 2316 1820 2358 1802 2406 1787 2455 1774 2509 1760 2565 1749 2625 1739 2686 1731 2748 1725 2812 1720 2877 1718 2941 1716 3006 1718 3071 1719 3136 1724 3199 1729 3260 1738 3319 1746 3376 1758 3430 1770 3482 1784 3529 1798 3574 1815 3614 1833 3650 1851 3680 1870 3708 1891 3729 1912 3747 1934 3759 1956 3766 1978 3767 2000 3767 2000
% 
\special{pn 8}%
\special{pa 2134 2006}%
\special{pa 2136 1974}%
\special{pa 2148 1946}%
\special{pa 2166 1918}%
\special{pa 2188 1896}%
\special{pa 2214 1876}%
\special{pa 2240 1858}%
\special{pa 2268 1842}%
\special{pa 2296 1830}%
\special{pa 2326 1816}%
\special{pa 2356 1804}%
\special{pa 2386 1794}%
\special{pa 2416 1784}%
\special{pa 2448 1776}%
\special{pa 2478 1768}%
\special{pa 2510 1760}%
\special{pa 2542 1754}%
\special{pa 2572 1748}%
\special{pa 2604 1742}%
\special{pa 2636 1738}%
\special{pa 2668 1734}%
\special{pa 2700 1730}%
\special{pa 2732 1728}%
\special{pa 2762 1724}%
\special{pa 2794 1722}%
\special{pa 2826 1720}%
\special{pa 2858 1720}%
\special{pa 2890 1718}%
\special{pa 2922 1716}%
\special{pa 2954 1716}%
\special{pa 2986 1718}%
\special{pa 3018 1718}%
\special{pa 3050 1718}%
\special{pa 3082 1720}%
\special{pa 3114 1722}%
\special{pa 3146 1726}%
\special{pa 3178 1728}%
\special{pa 3210 1730}%
\special{pa 3242 1736}%
\special{pa 3274 1740}%
\special{pa 3306 1744}%
\special{pa 3336 1750}%
\special{pa 3368 1756}%
\special{pa 3400 1764}%
\special{pa 3430 1770}%
\special{pa 3462 1778}%
\special{pa 3492 1788}%
\special{pa 3522 1796}%
\special{pa 3554 1806}%
\special{pa 3582 1820}%
\special{pa 3612 1832}%
\special{pa 3640 1846}%
\special{pa 3668 1862}%
\special{pa 3694 1880}%
\special{pa 3718 1902}%
\special{pa 3740 1926}%
\special{pa 3758 1952}%
\special{pa 3768 1982}%
\special{pa 3768 2000}%
\special{sp}%
% SARROW 2 0 3 1
% 2 2133 1992 2133 2006
% 
\special{pn 8}%
\special{pa 2134 1992}%
\special{pa 2134 2006}%
\special{fp}%
\special{sh 1}%
\special{pa 2134 2006}%
\special{pa 2154 1940}%
\special{pa 2134 1954}%
\special{pa 2114 1940}%
\special{pa 2134 2006}%
\special{fp}%
% STR 2 0 3 0
% 3 2090 1970 2090 2070 5 0
% 1
\put(20.9000,-20.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3760 1950 3760 2050 5 0
% 2
\put(37.6000,-20.5000){\makebox(0,0){2}}%
\end{picture}%


==> winpic001.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 25.0000,  5.8200)(  7.4000,-16.7100)
% ELLIPSE 2 0 3 0
% 4 1251 1368 1339 1466 1162 1368 1162 1368
% 
\special{pn 8}%
\special{ar 1252 1368 88 98  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2722 1368 2810 1466 2810 1368 2810 1368
% 
\special{pn 8}%
\special{ar 2722 1368 88 98  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2001 1368 1361 1065 1361 1441 2604 1441
% 
\special{pn 8}%
\special{ar 2002 1368 640 304  0.2500449 2.9054568}%
% SARROW 2 0 3 1
% 2 2617 1450 2621 1444
% 
\special{pn 8}%
\special{pa 2618 1450}%
\special{pa 2622 1444}%
\special{fp}%
\special{sh 1}%
\special{pa 2622 1444}%
\special{pa 2568 1488}%
\special{pa 2592 1488}%
\special{pa 2602 1512}%
\special{pa 2622 1444}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1986 1392 1346 1695 2590 1319 1346 1319
% 
\special{pn 8}%
\special{ar 1986 1392 640 304  3.3777285 6.0335374}%
% SARROW 2 0 3 1
% 2 1368 1314 1365 1320
% 
\special{pn 8}%
\special{pa 1368 1314}%
\special{pa 1366 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1366 1320}%
\special{pa 1414 1270}%
\special{pa 1390 1272}%
\special{pa 1378 1252}%
\special{pa 1366 1320}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 949 1368 1158 1588 1136 1345 1169 1410
% 
\special{pn 8}%
\special{ar 950 1368 210 220  0.1798535 6.1660766}%
% SARROW 2 0 3 1
% 2 1152 1419 1154 1408
% 
\special{pn 8}%
\special{pa 1152 1420}%
\special{pa 1154 1408}%
\special{fp}%
\special{sh 1}%
\special{pa 1154 1408}%
\special{pa 1122 1470}%
\special{pa 1144 1460}%
\special{pa 1162 1478}%
\special{pa 1154 1408}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3031 1368 2822 1588 2811 1410 2844 1345
% 
\special{pn 8}%
\special{ar 3032 1368 210 220  3.2587014 6.2831853}%
\special{ar 3032 1368 210 220  0.0000000 2.9617392}%
% SARROW 2 0 3 1
% 2 2825 1331 2824 1342
% 
\special{pn 8}%
\special{pa 2826 1332}%
\special{pa 2824 1342}%
\special{fp}%
\special{sh 1}%
\special{pa 2824 1342}%
\special{pa 2850 1278}%
\special{pa 2830 1290}%
\special{pa 2810 1274}%
\special{pa 2824 1342}%
\special{fp}%
% STR 2 0 3 0
% 3 1251 1286 1251 1368 5 0
% 1
\put(12.5100,-13.6800){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2722 1286 2722 1368 5 0
% 2
\put(27.2200,-13.6800){\makebox(0,0){2}}%
\end{picture}%

